Symmetry properties of superconducting order parameter in Sr$_2$RuO$_4$

Soon after the discovery of superconductivity in Sr2RuO4 (SRO) in 1994, it was conjectured that its order parameter (OP) has a form similar to that realized in the superfluid He-3, namely, odd parity and spin triplet. The chiral p-wave pairing realized in He-3 A-phase was favored by several early experiments, in particular, the muon spin rotation and the Knight shift measurements published in 1998. However, the original Knight shift result was called into question in early 2019, raising the question as to whether the chiral p-wave, or even the spin-triplet pairing itself, is indeed realized in SRO. In this brief pedagogical review, we will address this question by counterposing the currently accepted results of Knight shift, polarized neutron scattering (PNS), spin counterflow half-quantum vortex (HQV), and Josephson experiments with predictions made both by standard BCS theory and by more general arguments based only on (1) the symmetry of the Hamiltonian including the spin-orbital terms, (2) thermodynamics, and (3) the qualitative experimental features of SRO. We also introduce a notation for triplet states alternative to the more popular d-vector one which we believe well suited to SRO. We conclude that the most recent Knight shift and PNS experiments do not exclude in the bulk the odd-parity, spin-triplet "helical" states allowed by the symmetry group of SRO but do exclude the chiral p-wave state. On the other hand, the Josephson and the HQV experiments showed that the pairing in SRO cannot be of the even-parity, spin-singlet type, and in the surface region or in samples of mesoscopic size, the d-vector must have a c-axis component, thus excluding apparently all bulk p-wave states except the chiral p-wave. Possible resolution of this rather glaring prima facie contradiction is discussed, taking into account other important experiments on SRO touched upon only briefly in this article.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

